Ice quivers with potential arising from once-punctured polygons and Cohen-Macaulay modules

Given a tagged triangulation of a once-punctured polygon $P^*$ with $n$ vertices, we associate an ice quiver with potential such that the frozen part of the associated frozen Jacobian algebra has the structure of a Gorenstein $K[X]$-order $\Lambda$. Then we show that the stable category of the category of Cohen-Macaulay $\Lambda$-modules is equivalent to the cluster category $\mathcal{C}$ of type $D_n$. It gives a natural interpretation of the usual indexation of cluster tilting objects of $\mathcal{C}$ by tagged triangulations of $P^*$. Moreover, it extends naturally the triangulated categorification by $\mathcal{C}$ of the cluster algebra of type $D_n$ to an exact categorification by adding coefficients corresponding to the sides of $P$. Finally, we lift the previous equivalence of categories to an equivalence between the stable category of graded Cohen-Macaulay $\Lambda$-modules and the bounded derived category of modules over a path algebra of type $D_n$.

==> flip1.tex <==
\begin{pdfpic}
\begin{pspicture}(0,-2)(5.5,1.8)
\psframe[linewidth=0.02,dimen=outer](4.08,1.2)(1.58,-1.3)
\psline[linewidth=0.02cm](1.6,1.16)(4.06,-1.28)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(4.08,-0.1)(2.88,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.96,1.18)(4.0,-0.02)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.9,-0.1)(2.94,1.14)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.9,-0.2)(2.9,-1.24)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(1.62,-0.12)(2.86,-0.14)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.92,-1.26)(1.66,-0.14)
\usefont{T1}{ptm}{m}{n}
\rput(4.3,1.45){$P_k$}
\usefont{T1}{ptm}{m}{n}
\rput(1.45,1.45){$P_i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3,-1.6){$P_j$}
\psdots[dotsize=0.15](1.62,-1.26)
\usefont{T1}{ptm}{m}{n}
\rput(1.45,-1.45){$*$}
\end{pspicture} 
\end{pdfpic}

==> flip2.tex <==
\begin{pdfpic}
\begin{pspicture}(0,-2)(5.5,1.8)
\psframe[linewidth=0.02,dimen=outer](4.08,1.2)(1.58,-1.3)
\psline[linewidth=0.02cm](1.58,-1.3)(4.08,1.2)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(2.8,-0.08)(2.8,1.15)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(4.08,-0.1)(2.88,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(1.62,-0.12)(2.7,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(2.8,-1.25)(4.08,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.8,-1.25)(2.8,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(2.8,1.15)(1.62,-0.12)
\usefont{T1}{ptm}{m}{n}
\rput(4.3,1.45){$P_k$}
\usefont{T1}{ptm}{m}{n}
\rput(1.45,1.45){$P_i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3,-1.6){$P_j$}
\psdots[dotsize=0.15](1.62,-1.26)
\usefont{T1}{ptm}{m}{n}
\rput(1.45,-1.45){$*$}
\end{pspicture}
\end{pdfpic}

==> flip3.tex <==
\begin{pdfpic}
\begin{pspicture}(0,-2)(5.5,2.5)
\psframe[linewidth=0.02,dimen=outer](4.08,1.2)(1.58,-1.3)
\psline[linewidth=0.02cm](1.6,1.16)(4.06,-1.28)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(4.08,-0.1)(2.88,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.96,1.18)(4.0,-0.02)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.9,-0.1)(2.94,1.14)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.9,-0.2)(2.9,-1.24)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(1.62,-0.12)(2.86,-0.14)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.92,-1.26)(1.66,-0.14)
\usefont{T1}{ptm}{m}{n}
\rput(4.3,1.45){$P_k$}
\usefont{T1}{ptm}{m}{n}
\rput(1.45,1.45){$P_i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3,-1.6){$P_j$}
\usefont{T1}{ptm}{m}{n}
\rput(1.45,-1.6){$P_l$}
\psdots[dotsize=0.15](2.9,2)
\usefont{T1}{ptm}{m}{n}
\rput(3.1,2){$*$}
\psbezier[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.58,1.2)(1.6,2.5)(4.06,2.5)(4.08,1.2)
\end{pspicture} 
\end{pdfpic}

==> flip4.tex <==
\begin{pdfpic}
\begin{pspicture}(0,-2)(5.5,2.5)
\psframe[linewidth=0.02,dimen=outer](4.08,1.2)(1.58,-1.3)
\psline[linewidth=0.02cm](1.58,-1.3)(4.08,1.2)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(2.8,-0.08)(2.8,1.15)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(4.08,-0.1)(2.88,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(1.62,-0.12)(2.7,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(2.8,-1.25)(4.08,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.8,-1.25)(2.8,-0.12)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{<-}(2.8,1.15)(1.62,-0.12)
\usefont{T1}{ptm}{m}{n}
\rput(4.3,1.45){$P_k$}
\usefont{T1}{ptm}{m}{n}
\rput(1.45,1.45){$P_i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3,-1.6){$P_j$}
\usefont{T1}{ptm}{m}{n}
\rput(1.45,-1.6){$P_l$}
\psdots[dotsize=0.15](2.9,2)
\usefont{T1}{ptm}{m}{n}
\rput(3.1,2){$*$}
\psbezier[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.58,1.2)(1.6,2.5)(4.06,2.5)(4.08,1.2)
\end{pspicture} 
\end{pdfpic}

==> flip5.tex <==
\begin{pdfpic}
\begin{pspicture}(0,-2.7)(3.61,2.8)
\psdots[dotsize=0.15](1.6,0.6)
\psbezier[linewidth=0.02](1.6,2.2)(2.8,1.8)(3.6,-1.0)(1.6,-2.2)
\psbezier[linewidth=0.02](1.6,2.2)(0.0,1.8)(0.0,-1.4)(1.6,-2.2)
\psline[linewidth=0.02cm](1.6,0.6)(1.6,-2.2)
\psbezier[linewidth=0.02](1.6,0.6)(2.4,0.2)(2.0,-1.4)(1.6,-2.2)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.8,0)(2.0,-1.1)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.0,-1.1)(0.4,-0.05)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.8,0)(1.6,-0.5)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(1.6,-0.5)(0.4,0)
\psbezier[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(0.4,0)(1.2,1.2)(2,1.2)(2.8,0)
\usefont{T1}{ptm}{m}{n}
\rput(2.051455,-0.095){$\bowtie$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6,2.5){$P_i$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6,-2.5){$P_j$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4,0.6){$*$}
\end{pspicture} 
\end{pdfpic}

==> flip6.tex <==
\begin{pdfpic}
\begin{pspicture}(0,-2.7)(3.61,2.8)
\psdots[dotsize=0.15](1.6,0)
\psbezier[linewidth=0.02](1.6,2.2)(2.8,1.8)(3.6,-1.0)(1.6,-2.2)
\psbezier[linewidth=0.02](1.6,2.2)(0.0,1.8)(0.0,-1.4)(1.6,-2.2)
\psline[linewidth=0.02cm](1.6,0)(1.6,-2.2)
\psline[linewidth=0.02cm](1.6,0)(1.6,2.2)
\psbezier[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(1.65,-0.9)(1.8,-0.6)(1.8,0.6)(1.65,1.0)
\psbezier[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(1.55,0.9)(1.4,0.6)(1.4,-0.6)(1.55,-1.0)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(1.6,1.1)(2.8,0)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.8,0)(1.6,-1.1)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(1.6,-1.1)(0.4,0)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(0.4,0)(1.6,1.1)

%\psbezier[linewidth=0.02](1.6,0.6)(2.4,0.2)(2.0,-1.4)(1.6,-2.2)
%\usefont{T1}{ptm}{m}{n}
%\rput(2.051455,-0.095){$\bowtie$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6,2.5){$P_i$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6,-2.5){$P_j$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3,0){$*$}
\end{pspicture} 
\end{pdfpic}

==> initialcase.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Apr 29 16:42:31 JST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \scalebox{1} % Change this value to rescale the drawing.
{
\begin{pdfpic}
\begin{pspicture}(0,-1.8)(6.2629104,3.2)
\psdots[dotsize=0.15](2.9610157,0.02)
\psline[linewidth=0.02cm](2.9610157,2.42)(0.96101564,0.82)
\psline[linewidth=0.02cm](2.9610157,2.42)(2.9610157,0.02)
\psline[linewidth=0.02cm](0.96101564,0.82)(2.9610157,0.02)
\psline[linewidth=0.02cm](2.9610157,2.42)(4.9610157,0.82)
\psline[linewidth=0.02cm](4.9610157,0.82)(2.9610157,0.02)
\psbezier[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.96101564,0.82)(0.5610156,-3.18)(5.7610154,-2.78)(4.9610157,0.82)
\psline[linewidth=0.02cm,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.0810156,1.68)(2.9410157,1.18)
\psline[linewidth=0.02cm,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.9610157,1.14)(1.9810157,0.44)
\psline[linewidth=0.02cm,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(1.9410156,0.46)(2.0810156,1.64)
\psline[linewidth=0.02cm,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.9810157,1.16)(4.0010157,1.56)
\psline[linewidth=0.02cm,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(4.0010157,1.54)(3.9210157,0.42)
\psline[linewidth=0.02cm,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(3.9210157,0.38)(3.0010157,1.12)
\psbezier[linewidth=0.02cm,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(4.017507,1.6)(4.4810157,3.48)(1.5810156,3.46)(2.0644464,1.7322034)
\usefont{T1}{ptm}{m}{n}
\rput(4.4624707,1.645){$i-1$}
\rput(1.8624707,1.745){$i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.0524708,0.065){$(i-1)'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7824707,0.055){$(i+1)'$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5824707,0.645){$\alpha_i$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3524706,0.505){$\alpha_{i-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6124707,1.155){$i'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8324707,1.105){$\beta_i$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3324708,1.605){$\beta_{i-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5624706,1.555){$\gamma_i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3024707,1.000){$\gamma_{i-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3724708,0.825){$P_{i-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9224708,2.585){$P_i$}
\usefont{T1}{ptm}{m}{n}
\rput(0.55247073,0.825){$P_{i+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3824708,3.155){$\delta_i$}
\end{pspicture} 
\end{pdfpic}
}


==> one-punctured-digon-plus.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Aug 20 15:20:34 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
{
\begin{pdfpic}
\begin{pspicture}(0,-2.8)(6.5,2.8)
%\psdots[dotsize=0.12](1.6,2.2)
%\psdots[dotsize=0.12](1.6,-2.2)
\psdots[dotsize=0.15](1.6,0.6)
\psbezier[linewidth=0.02](1.6,2.2)(2.8,1.8)(3.6,-1.0)(1.6,-2.2)
\psbezier[linewidth=0.02](1.6,2.2)(0.0,1.8)(0.0,-1.4)(1.6,-2.2)
\psline[linewidth=0.02cm](1.6,0.6)(1.6,-2.2)
\psbezier[linewidth=0.02](1.6,0.6)(2.4,0.2)(2.0,-1.4)(1.6,-2.2)
\psbezier[linewidth=0.02](1.6,-2.2)(2,-2.2)(5.5,-0.5)(6.0,0)
\psbezier[linewidth=0.02](1.6,2.2)(2,2.2)(5.5,0.5)(6.0,0)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.8,0)(2.0,-1.1)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.0,-1.1)(0.4,-0.05)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.8,0)(1.6,-0.5)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(1.6,-0.5)(0.4,0)
\psbezier[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(0.4,0)(1.2,1.2)(2,1.2)(2.8,0)
\psbezier[linewidth=0.02](1.6,-2.2)(2,-2.2)(5.5,-0.5)(6.0,0)
\psbezier[linewidth=0.02](1.6,2.2)(2,2.2)(5.5,0.5)(6.0,0)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(2.8,0)(4.2,1.08)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(4.2,1.08)(4.2,-1.08)
\psline[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(4.2,-1.08)(2.8,0)
\psbezier[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(4.2,1.08)(3.5,3.5)(-0.5,2.5)(0.4,0)
\psbezier[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6]{->}(0.4,0)(-0.5,-2.5)(3.5,-3.5)(4.2,-1.08)
\psbezier[linewidth=0.02cm,linecolor=red,arrowsize=0.05cm 8.0,arrowlength=1.0,arrowinset=0.6,linestyle=dashed,dash=0.16cm 0.16cm]{->}(4.2,-1.08)(7,-1.08)(7,1.08)(4.2,1.08)
\usefont{T1}{ptm}{m}{n}
\rput(1.05,2.45){$\alpha$}
\rput(1.05,-2.45){$\beta$}
\rput(6.45,0){$\gamma$}
\rput(1.65,1.05){$a$}
\rput(2.4,0){$b$}
\rput(1,-.1){$c$}
\rput(2.45,-.6){$d$}
\rput(1,-.6){$e$}
\rput(3.35,-.65){$f$}
\rput(3.4,.6){$g$}
\rput(4.35,0){$h$}


\usefont{T1}{ptm}{m}{n}
\rput(2.051455,-0.095){$\bowtie$}
\end{pspicture} 
\end{pdfpic}
}


==> one-punctured-digon.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Aug 20 15:20:34 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \scalebox{1} % Change this value to rescale the drawing.
{
\begin{pdfpic}
\begin{pspicture}(0,-2.4)(3.61,2.28)
%\psdots[dotsize=0.12](1.6,2.2)
%\psdots[dotsize=0.12](1.6,-2.2)
\psdots[dotsize=0.12](1.6,0.6)
\psbezier[linewidth=0.02](1.6,2.2)(2.8,1.8)(3.6,-1.0)(1.6,-2.2)
\psbezier[linewidth=0.02](1.6,2.2)(0.0,1.8)(0.0,-1.4)(1.6,-2.2)
\psline[linewidth=0.02cm](1.6,0.6)(1.6,-2.2)
\psbezier[linewidth=0.02](1.6,0.6)(2.4,0.2)(2.0,-1.4)(1.6,-2.2)
\usefont{T1}{ptm}{m}{n}
\rput(2.051455,-0.095){$\bowtie$}
\usefont{T1}{ptm}{m}{n}
\rput(0.24145508,0.305){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(3.051455,0.305){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(1.411455,-0.895){$i$}
\usefont{T1}{ptm}{m}{n}
\rput(2.211455,-0.895){$j$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6,-2.4){$P_k$}
\end{pspicture} 
\end{pdfpic}
}


==> smalltriangulation.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Mar 03 15:46:41 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \scalebox{1} % Change this value to rescale the drawing.
{
\begin{pdfpic}
\begin{pspicture}(0,-2.21)(8.36,2.21)
\psline[linewidth=0.016cm](2.34,0.21)(5.54,0.21)
\psline[linewidth=0.016cm](2.34,0.21)(0.74,-2.19)
\psline[linewidth=0.016cm](5.54,0.21)(7.14,-2.19)
\usefont{T1}{ptm}{m}{n}
\rput(5.871455,0.315){$P_{l}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.911455,0.295){$P_{l+2}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.801455,-1.045){$l-1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.841455,-0.085){$m$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6814551,-1.545){$l+2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.211455,-1.285){$\tau$}
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(6.34,-0.99)(8.34,1.01)(5.1844444,1.81)(3.94,0.21)
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(3.86,0.25)(2.7,2.19)(0.0,0.51)(1.16,-1.51)
\usefont{T1}{ptm}{m}{n}
\rput(7.3114552,0.575){$\alpha'$}
\usefont{T1}{ptm}{m}{n}
\rput(2.241455,1.295){$\beta'$}
\end{pspicture} 
\end{pdfpic}
}



==> triangulation.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Mar 03 15:17:08 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \scalebox{1} % Change this value to rescale the drawing.
{
\begin{pdfpic}
\begin{pspicture}(0,-2.48)(8.881894,2.48)
\definecolor{color42}{rgb}{1.0,0.0,0.2}
\pstriangle[linewidth=0.016,dimen=outer](4.22,-0.3)(5.4,1.68)
\psline[linewidth=0.016cm](1.52,-0.3)(0.44,-2.46)
\psline[linewidth=0.016cm](6.92,-0.3)(8.0,-2.46)
\usefont{T1}{ptm}{m}{n}
\rput(4.181455,1.55){$P_{l+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.3114552,-0.135){$P_{l}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3714551,-0.035){$P_{l+2}$}
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(3.2,0.68)(5.24,0.66)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(5.26,0.66)(4.28,-0.26)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(4.22,-0.3)(3.22,0.64)
\usefont{T1}{ptm}{m}{n}
\rput(5.571455,1.065){$l$}
\usefont{T1}{ptm}{m}{n}
\rput(2.861455,1.205){$l+1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.361455,0.505){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(4.6,0.225){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(3.900000,0.225){$c$}
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(5.3,0.68)(5.34,2.28)(3.24,2.46)(3.22,0.74)
\usefont{T1}{ptm}{m}{n}
\rput(8.081455,-1.595){$l-1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.4214551,-1.495){$l+2$}
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(3.18,0.76)(1.1945455,2.02)(0.0,0.31333333)(0.94,-1.34)
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(7.54,-1.48)(8.56,-0.35757226)(7.6512055,1.76)(5.36,0.68)
\usefont{T1}{ptm}{m}{n}
\rput(8.221455,0.505){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(4.131455,2.185){$a^*$}
\usefont{T1}{ptm}{m}{n}
\rput(0.89145505,1.105){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(4.181455,-0.455){$m$}
\usefont{T1}{ptm}{m}{n}
\rput(4.571455,-1.815){$\tau$}
\end{pspicture} 
\end{pdfpic}
}


==> twice-punctured-digon.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Aug 20 15:20:34 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \scalebox{1} % Change this value to rescale the drawing.
{
\begin{pdfpic}
\begin{pspicture}(0,-2.2)(3.61,2.28)
%\psdots[dotsize=0.12](1.6,2.2)
%\psdots[dotsize=0.12](1.6,-2.2)
\psdots[dotsize=0.12](1.1,0)
\psdots[dotsize=0.12](2.1,0)
\psbezier[linewidth=0.02](1.6,2.2)(2.8,1.8)(3.6,-1.0)(1.6,-2.2)
\psbezier[linewidth=0.02](1.6,2.2)(0.0,1.8)(0.0,-1.4)(1.6,-2.2)

\psline[linewidth=0.02cm](1.1,0)(1.6,-2.2)
\psline[linewidth=0.02cm](2.1,0)(1.6,-2.2)
\psline[linewidth=0.02cm](1.1,0)(1.6,2.2)
\psline[linewidth=0.02cm](2.1,0)(1.6,2.2)
\psline[linewidth=0.02cm](1.1,0)(2.1,0)
\usefont{T1}{ptm}{m}{n}
\rput(0.24,0){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.95,0){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.15,-0.895){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(2.05,-0.895){$4$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6,0.2){$5$}
\usefont{T1}{ptm}{m}{n}
\rput(1.15,0.895){$6$}
\usefont{T1}{ptm}{m}{n}
\rput(2.05,0.895){$7$}

\end{pspicture} 
\end{pdfpic}
}

